End-to-End Supply Chain Planning in the Paper Industry Via Column Generation and Benders Decomposition

Problem definition: The paper studies an integrated end-to-end planning problem in large-scale paper manufacturing, where production scheduling, trimming decisions, vehicle loading, and multi-period fulfillment of make-to-order and make-to-stock demand must be coordinated over time. In practice, these decisions are often optimized sequentially, leading to material waste, inefficient transportation, and degraded service levels. Solving the fully integrated problem at industrial scale remains computationally challenging due to its combinatorial structure. Methodology/results: A key structural feature of the problem is that downstream fulfillment decisions depend on upstream production and logistics choices only through aggregate supply availability over time. By exploiting this structure, the paper develops an exact mathematical formulation and proposes a two-phase hybrid framework (BDCG-DP) that integrates column generation (CG) using exact dynamic-programming (DP) for supply-side decisions with Benders decomposition (BD) for downstream fulfillment. Computational experiments on proprietary instances from a major North American paper manufacturer show that BDCG-DP lowers total costs by 24.4% compared to a traditional CG-DP on challenging eight-week planning problems. Median runtime for four-week planning problems decreases from over five hours using CG-DP to under one hour using BDCG-DP. Managerial implications: This paper provides the first exact model that integrates production, trimming, load planning, and multi-period fulfillment at an industrial scale. The proposed approach returns integer-feasible plans within 2.3 to 6 hours for the most complex planning problems, enabling planners to access high-quality implementable schedules within hours, a capability that was previously unavailable in practice.

==> E2E_problem_diagram.tex <==
% Figure 1: integrated end-to-end supply chain problem (vector version).
% Icon artwork: Tabler Icons v3.31.0 (https://tabler.io/icons), MIT license.
% Icons embedded as SVG path data via the PGF svg.path library
% (building-factory-2, scissors, cylinder, truck, building-warehouse, user).
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  stagetitle/.style={font=\sffamily\bfseries\footnotesize, align=center, text width=3.0cm},
  stagedesc/.style={font=\sffamily\scriptsize, align=center, text width=3.2cm, anchor=north, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
  icon/.style={line cap=round, line join=round, draw=black},
  flow/.style={-{Stealth[length=2.6mm]}, line width=0.5mm, draw=black}
]
% ---------- Stage 1: Production planning (factory) ----------
\node[stagetitle] at (0,1.65) {Production Planning};
\begin{scope}[shift={(0,0)}, yscale=-1, scale=1.85, shift={(-12pt,-12pt)}]
  \draw[icon, line width=1.3mm] svg {M3 21h18};
  \draw[icon, line width=1.3mm] svg {M5 21v-12l5 4v-4l5 4h4};
  \draw[icon, line width=1.3mm] svg {M19 21v-8l-1.436 -9.574a0.5 0.5 0 0 0 -0.495 -0.426h-1.145a0.5 0.5 0 0 0 -0.494 0.418l-1.43 8.582};
  \draw[icon, line width=1.3mm] svg {M9 17h1};
  \draw[icon, line width=1.3mm] svg {M14 17h1};
\end{scope}
\node[stagedesc] at (0,-1.15) {Schedule machine run times to produce jumbo rolls};

% ---------- Stage 2: Trimming (scissors) ----------
\node[stagetitle] at (3.4,1.65) {Trimming};
\begin{scope}[shift={(3.4,0)}, yscale=-1, scale=1.85, shift={(-12pt,-12pt)}]
  \draw[icon, line width=1.3mm] svg {M6 7m-3 0a3 3 0 1 0 6 0a3 3 0 1 0 -6 0};
  \draw[icon, line width=1.3mm] svg {M6 17m-3 0a3 3 0 1 0 6 0a3 3 0 1 0 -6 0};
  \draw[icon, line width=1.3mm] svg {M8.6 8.6l10.4 10.4};
  \draw[icon, line width=1.3mm] svg {M8.6 15.4l10.4 -10.4};
\end{scope}
\node[stagedesc] at (3.4,-1.15) {Cut each jumbo roll into product widths within the deckle width};

% ---------- Stage 3: Finished products (three cylinders) ----------
\node[stagetitle] at (6.8,1.65) {Finished Products};
\begin{scope}[shift={(6.8,0.42)}, yscale=-1, scale=1.19, shift={(-12pt,-12pt)}]
  \draw[icon, line width=0.85mm] svg {M5 6c0 -1.657 3.134 -3 7 -3s7 1.343 7 3s-3.134 3 -7 3s-7 -1.343 -7 -3};
  \draw[icon, line width=0.85mm] svg {M5 6v12c0 1.657 3.134 3 7 3s7 -1.343 7 -3v-12};
\end{scope}
\begin{scope}[shift={(6.35,-0.42)}, yscale=-1, scale=1.19, shift={(-12pt,-12pt)}]
  \draw[icon, line width=0.85mm] svg {M5 6c0 -1.657 3.134 -3 7 -3s7 1.343 7 3s-3.134 3 -7 3s-7 -1.343 -7 -3};
  \draw[icon, line width=0.85mm] svg {M5 6v12c0 1.657 3.134 3 7 3s7 -1.343 7 -3v-12};
\end{scope}
\begin{scope}[shift={(7.25,-0.42)}, yscale=-1, scale=1.19, shift={(-12pt,-12pt)}]
  \draw[icon, line width=0.85mm] svg {M5 6c0 -1.657 3.134 -3 7 -3s7 1.343 7 3s-3.134 3 -7 3s-7 -1.343 -7 -3};
  \draw[icon, line width=0.85mm] svg {M5 6v12c0 1.657 3.134 3 7 3s7 -1.343 7 -3v-12};
\end{scope}
\node[stagedesc] at (6.8,-1.15) {Finished products ready for shipment};

% ---------- Stage 4: Transportation & logistics (truck) ----------
\node[stagetitle] at (10.2,1.65) {Transportation \& Logistics};
\begin{scope}[shift={(10.2,0)}, yscale=-1, scale=1.85, shift={(-12pt,-12pt)}]
  \draw[icon, line width=1.3mm] svg {M7 17m-2 0a2 2 0 1 0 4 0a2 2 0 1 0 -4 0};
  \draw[icon, line width=1.3mm] svg {M17 17m-2 0a2 2 0 1 0 4 0a2 2 0 1 0 -4 0};
  \draw[icon, line width=1.3mm] svg {M5 17h-2v-11a1 1 0 0 1 1 -1h9v12m-4 0h6m4 0h2v-6h-8m0 -5h5l3 5};
\end{scope}
\node[stagedesc] at (10.2,-1.15) {Build vehicle loads and dispatch shipments};

% ---------- Stage 5a: Make-to-stock (warehouse) ----------
\node[stagetitle, text width=3.4cm] at (14.4,2.55) {Make-to-Stock (MTS)};
\begin{scope}[shift={(14.4,1.5)}, yscale=-1, scale=1.42, shift={(-12pt,-12pt)}]
  \draw[icon, line width=1.0mm] svg {M3 21v-13l9 -4l9 4v13};
  \draw[icon, line width=1.0mm] svg {M13 13h4v8h-10v-6h6};
  \draw[icon, line width=1.0mm] svg {M13 21v-9a1 1 0 0 0 -1 -1h-2a1 1 0 0 0 -1 1v3};
\end{scope}
\node[stagedesc, text width=3.4cm] at (14.4,0.7) {Shipments replenish external warehouses inventory};

% ---------- Stage 5b: Make-to-order (customer) ----------
\node[stagetitle, text width=3.4cm] at (14.4,-1.0) {Make-to-Order (MTO)};
\begin{scope}[shift={(14.4,-2.1)}, yscale=-1, scale=1.42, shift={(-12pt,-12pt)}]
  \draw[icon, line width=1.0mm] svg {M8 7a4 4 0 1 0 8 0a4 4 0 0 0 -8 0};
  \draw[icon, line width=1.0mm] svg {M6 21v-2a4 4 0 0 1 4 -4h4a4 4 0 0 1 4 4v2};
\end{scope}
\node[stagedesc, text width=3.4cm] at (14.4,-2.9) {Shipments go directly to customers};

% ---------- Flow arrows ----------
\draw[flow] (1.15,0) -- (2.25,0);
\draw[flow] (4.55,0) -- (5.65,0);
\draw[flow] (7.95,0) -- (9.05,0);
\draw[flow] (11.35,0.25) -- (12.75,1.3);
\draw[flow] (11.35,-0.25) -- (12.75,-1.9);
\end{tikzpicture}

